Cross-layer Optimization for High Speed Adders: A Pareto Driven Machine Learning Approach

In spite of maturity to the modern electronic design automation (EDA) tools, optimized designs at architectural stage may become sub-optimal after going through physical design flow. Adder design has been such a long studied fundamental problem in VLSI industry yet designers cannot achieve optimal solutions by running EDA tools on the set of available prefix adder architectures. In this paper, we enhance a state-of-the-art prefix adder synthesis algorithm to obtain a much wider solution space in architectural domain. On top of that, a machine learning-based design space exploration methodology is applied to predict the Pareto frontier of the adders in physical domain, which is infeasible by exhaustively running EDA tools for innumerable architectural solutions. Considering the high cost of obtaining the true values for learning, an active learning algorithm is utilized to select the representative data during learning process, which uses less labeled data while achieving better quality of Pareto frontier. Experimental results demonstrate that our framework can achieve Pareto frontier of high quality over a wide design space, bridging the gap between architectural and physical designs.

==> pgfplot/area_tns.tex <==





\pgfplotsset{
    width =0.23\textwidth,
    height=0.22\textwidth
}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    %title=tns vs. area,
    xmin=-15, xmax=-12,
    ymin=1700, ymax=2150,
    x label style={at={(axis description cs:0.5,-0.1)}},
    y label style={at={(axis description cs:-0.28,.5)}},
    xlabel={TNS},
    ylabel={Area ($\mu$m$^2$)},
]
\addplot[red, only marks, mark size=0.3] table {area_tns.dat};
\addplot[blue, style={line width=1.0pt, draw=black}] table {area_tns_pareto.dat};
\end{axis}
\end{tikzpicture}




==> pgfplot/delay_bitwidth.tex <==

\pgfplotsset{
	width =0.32\textwidth,
	height=0.22\textwidth
}

\begin{tikzpicture}
\begin{axis}[
xlabel={Adder bit-width},
symbolic x coords={8, 16, 32, 64, 128, 256},
xtick={8, 16, 32, 64, 128, 256},
ylabel={Delay},
ytick={0, 4, 8, 12, 16},
ymin=0,
ymax=16
]
% use TeX as calculator:
%\addplot + [only marks, mark color=blue] coordinates {(8,193.5) (16,235.6) (32,292.0) (64,339.3) (128,411.0) (256,497.3)};
\addplot + [only marks, mark color=blue] coordinates {(8, 5.3) (16, 6.5) (32,8.1) (64,9.45) (128,11.4) (256,13.8)};
\addplot [domain=1:6, mark=., samples at = {8, 16, 32, 64, 128, 256}, color=black]{2*log2(x)-2};
%\addplot coordinates {(8,193.5) (16,235.6) (32,292.0) (64,339.3) (128,411.0) (256,497.3)};

\end{axis}
\end{tikzpicture}


==> pgfplot/example1.tex <==
% ==== defined colors
\definecolor{myorange}{RGB}{244,106,18} %F47012
\definecolor{myblue}{RGB}{0,111,190}    %006FBE
\definecolor{mygreen}{RGB}{0,127,128}   %007F80
\definecolor{myred}{RGB}{228,46,36}     %E42E24
\definecolor{myyellow}{RGB}{198,148,34} %C69422
\definecolor{mydark}{RGB}{114,44,114}   %722C72
\definecolor{mymiddle}{RGB}{144,44,144} %902C90
\definecolor{mylight}{RGB}{167,44,167}  %A72CA7



\pgfplotsset{
    width =0.40\textwidth,
    height=0.30\textwidth
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmax=6,
%ymin=0.5, ymax=2.0,
%xtick={0.3,0.4,...,0.8},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
xticklabel style={/pgf/number format/.cd, precision=2, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={defect probability $p$ ($\times 0.001$)},
ylabel={yield},
xlabel near ticks,
legend style={
  at={(0.50,1.30)},
  anchor=north,
  legend columns=3,
}
]
\addplot +[line width=0.6pt] [color=myyellow, solid, mark=pentagon]  table [x={p},  y={ami49wsi}] {example1.dat};
\addplot +[line width=0.6pt] [color=myblue,   solid, mark=diamond]   table [x={p},  y={n100wsi}]  {example1.dat};
\addplot +[line width=0.6pt] [color=mylight,  solid, mark=square]    table [x={p},  y={n300wsi}]  {example1.dat};
\addplot +[line width=0.6pt] [color=myred,    solid, mark=triangle]  table [x={p},  y={ami49}]    {example1.dat};
\addplot +[line width=0.6pt] [color=black,    solid, mark=o]         table [x={p},  y={n100}]     {example1.dat};
\addplot +[line width=0.6pt] [color=mygreen,  solid, mark=star]      table [x={p},  y={n300}]     {example1.dat};
\legend{ami49$_1$ , n100$_1$ , n300$_1$ , ami49$_2$ , n100$_2$ , n300$_2$ }
\end{axis}
\end{tikzpicture}



==> pgfplot/example2.tex <==

% ==== defined colors
\definecolor{myorange}{RGB}{244,106,18} %F47012
\definecolor{myblue}{RGB}{0,111,190}    %006FBE
\definecolor{mygreen}{RGB}{0,127,128}   %007F80
\definecolor{myred}{RGB}{228,46,36}     %E42E24
\definecolor{myyellow}{RGB}{198,148,34} %C69422
\definecolor{mydark}{RGB}{114,44,114}   %722C72
\definecolor{mymiddle}{RGB}{144,44,144} %902C90
\definecolor{mylight}{RGB}{167,44,167}  %A72CA7



\pgfplotsset{
    width =0.40\textwidth,
    height=0.30\textwidth
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmax=3.1,
%ymin=0.5, ymax=2.0,
%xtick={0.3,0.4,...,0.8},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={$\alpha$},
ylabel={yield},
xlabel near ticks,
legend style={
  at={(0.50,1.30)},
  anchor=north,
  legend columns=3,
}
]
\addplot +[line width=0.6pt] [color=myyellow, solid, mark=pentagon]  table [x={alpha},  y={ami33}]  {example2.dat};
\addplot +[line width=0.6pt] [color=mylight,  solid, mark=diamond]   table [x={alpha},  y={ami49}]  {example2.dat};
\addplot +[line width=0.6pt] [color=myblue,   solid, mark=square]    table [x={alpha},  y={n50}]    {example2.dat};
\addplot +[line width=0.6pt] [color=myred,    solid, mark=triangle]  table [x={alpha},  y={n100}]   {example2.dat};
\addplot +[line width=0.6pt] [color=black,    solid, mark=o]         table [x={alpha},  y={n200}]   {example2.dat};
\addplot +[line width=0.6pt] [color=mygreen,  solid, mark=star]  table [x={alpha},  y={n300}]       {example2.dat};
\legend{ami33 , ami49 , n50 , n100 , n200 , n300 }
\end{axis}
\end{tikzpicture}


==> pgfplot/hv_error.tex <==




\pgfplotsset{
	width =0.3\textwidth,
	height=0.23\textwidth
}

\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
ybar,
%ybar = 2pt,
xmin=0, xmax=6.0,
xtick={0,...,5},
ymin=0.00,
ymax=0.08,
%ytick={0.5,1.0},
ytick distance=0.02,
scaled ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
%scaled y ticks=base 10:0,
bar width = 5pt,
xlabel={\#Samples per iteration},
ylabel={Average hv error},
%every axis x label/.style={at={(axis description cs:-0.3,-0.6)},anchor=west,},
xlabel near ticks,
ylabel near ticks,
%every axis y label/.style={at={(current axis.north west)},above=3mm},
%legend entries={\#iterations, \#adders, HV error},
legend style={
	%draw=none,
	font=\small,
	at={(1.4,1.0)},
	anchor=north east,
	%legend columns=3,
}
]
%\addplot +[ybar, area legend] table[x={alpha},y={y1}]{bar.dat};
%\addplot +[ybar, area legend] table[x={alpha},y={y2}]{bar.dat};
\addplot +[ybar, fill=lightblue, draw=black, area legend] table[x={alpha},y={y3}]{bar.dat};
%\legend {\#iterations, \#adders, hypervolume error};
%\draw (axis cs:1,0) -- (axis cs:1,3) node [above] {Ours};
%\draw (axis cs:0,3) node [above] {Ours \&};
%\draw (axis cs:5,10) -- (axis cs:5,11);
%\draw (axis cs:5,11) -- (axis cs:5,12) node [above] {\cite{TPL_ISQED2013_Chen}};
\end{axis}
\end{tikzpicture}


==> pgfplot/iteration.tex <==




\pgfplotsset{
	width =0.3\textwidth,
	height=0.23\textwidth
}

\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
ybar,
%ybar = 2pt,
xmin=0, xmax=6.0,
xtick={0,...,5},
ymin=0,
ymax=11,
%ytick={0.5,1.0},
ytick distance=2,
%every axis x label/.style={at={(axis description cs:-0.3,-0.6)},anchor=west,},
%every axis y label/.style={at={(current axis.north west)},above=3mm},
xlabel near ticks,
ylabel near ticks,
%yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
%scaled y ticks=base 10:0,
bar width = 5pt,
xlabel={\#Samples per iteration},
ylabel={Average \#iterations},
%legend entries={\#iterations, \#adders, HV error},
legend style={
	%draw=none,
	font=\small,
	at={(1.4,1.0)},
	anchor=north east,
	%legend columns=3,
}
]
\addplot +[ybar, fill=lightblue, draw=black, area legend] table[x={alpha},y={y1}]{bar.dat};
%\addplot +[ybar, area legend] table[x={alpha},y={y2}]{bar.dat};
%\addplot +[ybar, area legend] table[x={alpha},y={y3}]{bar.dat};
%\legend {\#iterations, \#adders, hypervolume error};
%\draw (axis cs:1,0) -- (axis cs:1,3) node [above] {Ours};
%\draw (axis cs:0,3) node [above] {Ours \&};
%\draw (axis cs:5,10) -- (axis cs:5,11);
%\draw (axis cs:5,11) -- (axis cs:5,12) node [above] {\cite{TPL_ISQED2013_Chen}};
\end{axis}
\end{tikzpicture}


==> pgfplot/mpfo.tex <==

	\begin{tikzpicture}
	\node(l37)[inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\node(l36)[inner sep=0.08cm, right=0.5cm of l37, circle, draw, fill=lightblue]{};
	\node(l35)[inner sep=0.08cm, right=0.5cm of l36, circle, draw, fill=lightblue]{};
	\node(o5)[inner sep=0.08cm, below=0.1cm of l35]{$o_5$};
	\node(l34)[inner sep=0.08cm, right =0.5cm of l35, circle, draw, fill=lightblue]{};
	%\node(o4)[inner sep=0.08cm, below=0.1cm of l34]{$o_4$};
	
	\node(i7)[inner sep=0, above=2.5cm of l37]{$i_7$};
	\node(i6)[inner sep=0, above=2.5cm of l36]{$i_6$};
	
	\node(i5)[inner sep=0, above=2.5cm of l35]{$i_5$};
	\node(i4)[inner sep=0, above=2.5cm of l34]{$i_4$};
	\node(i3)[inner sep=0, right=0.5cm of i4]{$i_3$};
	\node(i2)[inner sep=0, right=0.5cm of i3]{$i_2$};
	\node(i1)[inner sep=0, right=0.5cm of i2]{$i_1$};
	\node(i0)[inner sep=0, right=0.5cm of i1]{$i_0$};
	
	
	\node(l23)[below=1.5cm of i3, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	%\node(o3)[inner sep=0.08cm, left=0.1cm of l23]{$o_3$};
	\node(l22)[below=1.5cm of i2, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\node(o3)[inner sep=0.08cm, below=0.1cm of l22]{$o_3$};
	\node(l11)[below=0.6cm of i1, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\node(o1)[inner sep=0.02cm, below right=0.06cm and 0.05cm of l11]{$o_1$};
	
	\draw (i7) -- (l37) node(l17)[pos=0.3, inner sep=0.08cm, circle, draw, fill=lightblue]{}
	                    node(l27)[pos=0.65, inner sep=0.08cm, circle, draw, fill=lightblue]{};

	\draw (i6) -- (l36) node(l26)[pos=0.65, inner sep=0.08cm, circle, draw, fill=lightblue]{};

	\draw (i5) -- (l35) node(l15)[pos=0.3, inner sep=0.08cm, circle, draw, fill=lightblue]{}
	node(b2)[inner sep=0.08cm, below right=0.05cm and 0.05cm of l15]{$b_2$};
	
	\draw (i4) -- (l34) node(l24)[pos=0.65, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\draw (i3) -- (l23) node(l13)[pos=0.44, inner sep=0.08cm, circle, draw, fill=lightblue]{}
	node(b1)[inner sep=0.08cm, below right=0.02cm and 0.02cm of l13]{$b_1$};
	
	\draw (i6) -- (l17);
	\draw (i4) -- (l15);
	\draw (l13) -- (l24);
	\draw (i2) -- (l13);
	\draw (i2) -- (l22);
	\draw (i1) -- (l11);
	\draw (i0) -- (l11);
	\draw (l11) -- (l23);
	\draw (l11) -- (l34);
	\draw (l23) -- (l35);
	\draw (l22) -- (l34);
	\draw (l11) -- (l22);
	\draw (l15) -- (l26);
	\draw (l15) -- (l27);
	\draw (l23) -- (l37);
	\draw (l23) -- (l36);
	
	\end{tikzpicture}


==> pgfplot/num_adder.tex <==




\pgfplotsset{
	width =0.3\textwidth,
	height=0.23\textwidth
}

\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
ybar,
%ybar = 2pt,
xmin=0, xmax=6.0,
xtick={0,...,5},
ymin=950,
ymax=1000,
%ytick={0.5,1.0},
ytick distance=10,
%yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
%scaled y ticks=base 10:0,
bar width = 5pt,
xlabel={\#Samples per iteration},
ylabel={Average \#adders},
ylabel near ticks,
%every axis x label/.style={at={(axis description cs:-0.3,-0.6)},anchor=west,},
xlabel near ticks,
%every axis y label/.style={at={(current axis.north west)},above=3mm},
%legend entries={\#iterations, \#adders, HV error},
legend style={
	%draw=none,
	font=\small,
	at={(1.4,1.0)},
	anchor=north east,
	%legend columns=3,
}
]
%\addplot +[ybar, area legend] table[x={alpha},y={y1}]{bar.dat};
\addplot +[ybar, fill = lightblue, draw=black, area legend] table[x={alpha},y={y2}]{bar.dat};
%\addplot [ybar,draw=black, area legend] table[x={alpha},y={y2}]{bar.dat};
%\addplot +[ybar, area legend] table[x={alpha},y={y3}]{bar.dat};
%\legend {\#iterations, \#adders, hypervolume error};
%\draw (axis cs:1,0) -- (axis cs:1,3) node [above] {Ours};
%\draw (axis cs:0,3) node [above] {Ours \&};
%\draw (axis cs:5,10) -- (axis cs:5,11);
%\draw (axis cs:5,11) -- (axis cs:5,12) node [above] {\cite{TPL_ISQED2013_Chen}};
\end{axis}
\end{tikzpicture}


==> pgfplot/num_samples.tex <==



\pgfplotsset{
	width =0.35\textwidth,
	height=0.25\textwidth
}

\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
ybar,
%ybar = 2pt,
xmin=0.5, xmax=2.5,
xtick={1,2},
xticklabels={$\textrm{AD/PD}$, $\textrm{PPA}$},
%x tick label style={rotate=45, anchor=north east, inner sep=0mm},
ymin=0,
ymax=840,
%ytick={0.5,1.0},
ytick distance=200,
%every axis x label/.style={at={(axis description cs:-0.3,-0.6)},anchor=west,},
%every axis y label/.style={at={(current axis.north west)},above=3mm},
xlabel near ticks,
ylabel near ticks,
%yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
%scaled y ticks=base 10:0,
bar width = 5pt,
%xlabel={\#samples per iteration},
ylabel={\#EDA flow runs needed},
legend entries={\cite{ADDER_ISLPED2017_Roy}, PAL},
legend style={
	draw=none,
	font=\small,
	at={(1.4,0.8)},
	anchor=north east,
	%legend columns=3,
}
]
%\addplot +[ybar, fill=lightblue, area legend] table[x={alpha},y={y1}]{num_sample.dat};
\addplot +[ybar, fill=myblue, draw=black, area legend] table[x={alpha},y={y2}]{num_sample.dat};
\addplot +[fill=myorange, draw=black, area legend] table[x={alpha},y={y1}]{num_sample.dat};
%\addplot +[ybar, area legend] table[x={alpha},y={y3}]{bar.dat};
%\legend {\#iterations, \#adders, hypervolume error};
%\draw (axis cs:1,0) -- (axis cs:1,3) node [above] {Ours};
%\draw (axis cs:0,3) node [above] {Ours \&};
%\draw (axis cs:5,10) -- (axis cs:5,11);
%\draw (axis cs:5,11) -- (axis cs:5,12) node [above] {\cite{TPL_ISQED2013_Chen}};
\end{axis}
\end{tikzpicture}


==> pgfplot/power_tns.tex <==





\pgfplotsset{
    width =0.23\textwidth,
    height=0.22\textwidth
}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    %title=tns vs. power,
    xmin=-15, xmax=-12,
    ymin=5800, ymax=7300,
    x label style={at={(axis description cs:0.5,-0.1)}},
    y label style={at={(axis description cs:-0.28,.5)}},
    xlabel={TNS},
    ylabel={Power ($\mu$w)},
]
\addplot[red, only marks, mark size=0.3] table {power_tns.dat};
\addplot[blue, style={line width=1.0pt, draw=black}] table {power_tns_pareto.dat};
\end{axis}
\end{tikzpicture}




==> pgfplot/prelim.tex <==
	\begin{tikzpicture}
	\node(l35)[inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\node(o5)[inner sep=0.08cm, below=0.1cm of l35]{$o_5$};
	\node(l34)[inner sep=0.08cm, right =0.5cm of l35, circle, draw, fill=lightblue]{};
	\node(o4)[inner sep=0.08cm, below=0.1cm of l34]{$o_4$};
	
	\node(i5)[inner sep=0, above=2.5cm of l35]{$i_5$};
	\node(i4)[inner sep=0, above=2.5cm of l34]{$i_4$};
	\node(i3)[inner sep=0, right=0.5cm of i4]{$i_3$};
	\node(i2)[inner sep=0, right=0.5cm of i3]{$i_2$};
	\node(i1)[inner sep=0, right=0.5cm of i2]{$i_1$};
	\node(i0)[inner sep=0, right=0.5cm of i1]{$i_0$};
	

	\node(l23)[below=1.7cm of i3, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\node(o3)[inner sep=0.08cm, left=0.1cm of l23]{$o_3$};
	\node(l22)[below=1.7cm of i2, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\node(o2)[inner sep=0.08cm, below=0.1cm of l22]{$o_2$};
	\node(l11)[below=0.6cm of i1, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\node(o1)[inner sep=0.02cm, below right=0.06cm and 0.05cm of l11]{$o_1$};
	
	\draw (i5) -- (l35) node(l15)[pos=0.3, inner sep=0.08cm, circle, draw, fill=lightblue]{}
                		node(b2)[inner sep=0.08cm, below left=0.05cm and 0.05cm of l15]{$b_2$};

	\draw (i4) -- (l34) node(l14)[pos=0.3, inner sep=0.08cm, circle, draw, fill=lightblue]{};
	\draw (i3) -- (l23) node(l13)[pos=0.44, inner sep=0.08cm, circle, draw, fill=lightblue]{}
                		node(b1)[inner sep=0.08cm, below right=0.02cm and 0.02cm of l13]{$b_1$};
	
	
    \draw (i4) -- (l15);
    \draw (i3) -- (l14);
    \draw (i2) -- (l13);
    \draw (i2) -- (l22);
    \draw (i1) -- (l11);
    \draw (i0) -- (l11);
    \draw (l11) -- (l23);
    \draw (l23) -- (l35);
    \draw (l22) -- (l34);
    \draw (l11) -- (l22);
    
	\end{tikzpicture}

==> pgfplot/rt-curve.tex <==

\pgfplotsset{
	width =0.38\textwidth,
	height=0.26\textwidth
}

\begin{tikzpicture}
\begin{axis}[
xlabel={Number of machines},
xtick={1,...,10},
ylabel={Runtime ($\times 10^3 $ mins)},
%yticklabels={3000,6000,9000,12000,15000},
ymin=0,
ymax=16
]
% use TeX as calculator:
\addplot [domain=1:6, mark=*, samples at = {1,...,10}, color=myblue]{5.5 * 2.650 * x^(-1)};
\addplot [domain=1:6, mark=*, samples at = {1,...,10}, color=myorange]{5.5 * 0.99 * x^(-1) + 0.01 * 5.5};
\legend{$\alpha$-sweep,PAL}
\end{axis}
\end{tikzpicture}


==> pgfplot/runtime.tex <==



\pgfplotsset{
	width =0.34\textwidth,
	height=0.22\textwidth
}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[minor tick num=0,
ybar,
%ybar = 2pt,
xmin=0.5, xmax=2.5,
xtick={1,2},
xticklabels={$\textrm{AD/PD}$, $\textrm{PPA}$},
%x tick label style={rotate=45, anchor=north east, inner sep=0mm},
%ymode=log,
%log ticks with fixed point,
ymin=1000,
ymax=28000,
domain=1:20000,
%log ticks with fixed point,
y tick label style={/pgf/number format/1000 sep=\,},
%scaled y ticks=real:1e3,
%ytick={0.5,1.0},
%ytick distance=5000,
%every axis x label/.style={at={(axis description cs:-0.3,-0.6)},anchor=west,},
%every axis y label/.style={at={(current axis.north west)},above=3mm},
xlabel near ticks,
ylabel near ticks,
%yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
%scaled y ticks=base 10:0,
bar width = 5pt,
%xlabel={\#samples per iteration},
ylabel={Runtime (mins)},
legend entries={Exhaustive,\cite{ADDER_ISLPED2017_Roy}, PAL},
legend style={
	draw=none,
	font=\small,
	at={(1.55,0.8)},
	anchor=north east,
	%legend columns=3,
}
]
%\addplot +[ybar, fill=lightblue, area legend] table[x={alpha},y={y1}]{num_sample.dat};
\addplot +[fill=mygreen, draw=black, area legend] table[x={alpha},y={y1}]{runtime.dat};
\addplot +[ybar, fill=myblue, draw=black, area legend] table[x={alpha},y={y3}]{runtime.dat};
\addplot +[ybar, fill=myorange, draw=black, area legend] table[x={alpha},y={y2}]{runtime.dat};
%\addplot +[ybar, area legend] table[x={alpha},y={y3}]{bar.dat};
%\legend {\#iterations, \#adders, hypervolume error};
%\draw (axis cs:1,0) -- (axis cs:1,3) node [above] {Ours};
%\draw (axis cs:0,3) node [above] {Ours \&};
%\draw (axis cs:5,10) -- (axis cs:5,11);
%\draw (axis cs:5,11) -- (axis cs:5,12) node [above] {\cite{TPL_ISQED2013_Chen}};
\end{semilogyaxis}
\end{tikzpicture}


==> pgfplot/semiregular.tex <==
\begin{tikzpicture}
	\node(o7)[inner sep=0.1cm]{};
	\node(o6)[inner sep=0.1cm, right=0.5cm of o7]{};
	\node(o5)[inner sep=0.1cm, right=0.5cm of o6]{};
	\node(o4)[inner sep=0.1cm, right=0.5cm of o5]{};
	\node(o3)[inner sep=0.1cm, right=0.5cm of o4]{};
	\node(o2)[inner sep=0.1cm, right=0.5cm of o3]{};
	
	\node(x7)[inner sep=0.01cm, above=2.0cm of o7]{$i_7$};
	\node(x6)[inner sep=0.01cm, above=2.0cm of o6]{$i_6$};
	\node(x5)[inner sep=0, above=2.0cm of o5]{$i_5$};
	\node(x4)[inner sep=0, above=2.0cm of o4]{$i_4$};
	\node(x3)[inner sep=0, above=2.0cm of o3]{$i_3$};
	\node(x2)[inner sep=0, above=2.0cm of o2]{$i_2$};
	\node(x1)[inner sep=0, right=0.45cm of x2]{$i_1$};
	\node(x0)[inner sep=0, right=0.45cm of x1]{$i_0$};
	
	\node(in4)[inner sep=0.08cm, below=0.7cm of x7, circle, draw, fill=lightblue]{};
	\node(in3)[inner sep=0.08cm, below=0.7cm of x5, circle, draw, fill=lightblue]{};
	\node(in2)[inner sep=0.08cm, below=0.7cm of x3, circle, draw, fill=lightblue]{};
	\node(in1)[inner sep=0.08cm, below=0.7cm of x1, circle, draw, fill=lightblue]{};
	
	\node(r4)[inner sep=0.05cm, right=0.05cm of in4]{$r_4$};
	\node(r3)[inner sep=0.05cm, right=0.05cm of in3]{$r_3$};
	\node(r2)[inner sep=0.05cm, right=0.05cm of in2]{$r_2$};
	\node(r1)[inner sep=0.05cm, right=0.05cm of in1]{$r_1$};
	
	\node(in4o1)[inner sep=0, below left=0.28cm and 0.75cm of in4]{};
	\node(in4o2)[inner sep=0, below left=0.75cm and 0.28cm of in4]{};

	\node(in3o1)[inner sep=0, below left=0.28cm and 0.75cm of in3]{};
	\node(in3o2)[inner sep=0, below left=0.75cm and 0.28cm of in3]{};
	
	\node(in2o1)[inner sep=0, below left=0.28cm and 0.75cm of in2]{};
	\node(in2o2)[inner sep=0, below left=0.75cm and 0.28cm of in2]{};	

	\node(in1o1)[inner sep=0, below left=0.28cm and 0.75cm of in1]{};
	\node(in1o2)[inner sep=0, below left=0.75cm and 0.28cm of in1]{};
	
	\draw[dashed] (o7) -- (in4);
	\draw[dashed] (o6) -- (x6);
    \draw[dashed] (o5) -- (in3);
	\draw[dashed] (o4) -- (x4);
	\draw[dashed] (o3) -- (in2);
	\draw[dashed] (o2) -- (x2);
	
	\draw (x7) -- (in4);
	\draw (x6) -- (in4);
	\draw (x5) -- (in3);
	\draw (x4) -- (in3);
	\draw (x3) -- (in2);
	\draw (x2) -- (in2);
	\draw (x1) -- (in1);
	\draw (x0) -- (in1);
	
	\draw[dashed] (in4) -- (in4o1);
	\draw[dashed] (in4) -- (in4o2);
	\draw[dashed] (in3) -- (in3o1);
	\draw[dashed] (in3) -- (in3o2);
	\draw[dashed] (in2) -- (in2o1);
	\draw[dashed] (in2) -- (in2o2);
	\draw[dashed] (in1) -- (in1o1);
	\draw[dashed] (in1) -- (in1o2);

	\end{tikzpicture}
